$H^\pm$ in the $W^\pm h$ channel at the LHC Run 2

We analyse the discovery prospects of the charged Higgs boson, $H^\pm$, via its decay in the $W^\pm h$ channel in the minimal supersymmetric Standard Model (MSSM) as well as several 2-Higgs Doublet Models (2HDMs). $h$, the lightest scalar Higgs boson in these models, is identified with the recently discovered $\sim 125$ GeV state, $H_\text{obs}$, at the Large Hadron Collider (LHC). We find that, while it provides an important input in the kinematic selection of signal events, the measured $H_\text{obs}$ mass renders this channel inaccessible in the MSSM. In the 2HDMs though, through a dedicated signal-to-background analysis for the $pp\to t(\bar{b})H^-\to \ell^\pm\nu_\ell jj bb\bar{b}(\bar{b})$+h.c process, we establish that some parameter space regions will be testable at the LHC with $\sqrt{s}=14$ TeV.

==> ALL2hdm_mhpm_XS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2522,1317){\makebox(0,0)[r]{\strut{}A2HDM}}%
      \csname LTb\endcsname%
      \put(2522,1097){\makebox(0,0)[r]{\strut{}2HDM-II}}%
      \csname LTb\endcsname%
      \put(2522,877){\makebox(0,0)[r]{\strut{}2HDM-I}}%
      \csname LTb\endcsname%
      \put(1104,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1104,2043){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1104,3381){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1104,4720){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1210,528){\makebox(0,0){\strut{} 200}}%
      \put(2142,528){\makebox(0,0){\strut{} 250}}%
      \put(3074,528){\makebox(0,0){\strut{} 300}}%
      \put(4007,528){\makebox(0,0){\strut{} 350}}%
      \put(4939,528){\makebox(0,0){\strut{} 400}}%
      \put(5871,528){\makebox(0,0){\strut{} 450}}%
      \put(6803,528){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm h)\times {\rm BR}(h\rightarrow b\bar{b})$ [fb]}}}}%
      \put(4006,204){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1303,4590){\makebox(0,0)[l]{\strut{}{\it Only b-physics}}}%
      \put(4301,1317){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4301,1097){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4301,877){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,1317){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,1097){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,877){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;3000\,fb$^{-1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conf_ALL2hdm_mhpm_XS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> CMS2hdm_mhpm_XS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2522,4602){\makebox(0,0)[r]{\strut{}A2HDM}}%
      \csname LTb\endcsname%
      \put(2522,4382){\makebox(0,0)[r]{\strut{}2HDM-II}}%
      \csname LTb\endcsname%
      \put(2522,4162){\makebox(0,0)[r]{\strut{}2HDM-I}}%
      \csname LTb\endcsname%
      \put(1104,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1104,2043){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1104,3381){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1104,4720){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1210,528){\makebox(0,0){\strut{} 200}}%
      \put(2142,528){\makebox(0,0){\strut{} 250}}%
      \put(3074,528){\makebox(0,0){\strut{} 300}}%
      \put(4007,528){\makebox(0,0){\strut{} 350}}%
      \put(4939,528){\makebox(0,0){\strut{} 400}}%
      \put(5871,528){\makebox(0,0){\strut{} 450}}%
      \put(6803,528){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm h)\times {\rm BR}(h\rightarrow b\bar{b})$ [fb]}}}}%
      \put(4006,204){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(5300,3850){\makebox(0,0)[l]{\strut{}{\it b-physics + CMS}}}%
      \put(4301,4602){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4301,4382){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4301,4162){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4602){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4382){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4162){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;3000\,fb$^{-1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conf_CMS2hdm_mhpm_XS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MSSM_mh_mhpm_tanb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 200}}%
      \put(1980,910){\makebox(0,0){\strut{} 250}}%
      \put(2790,910){\makebox(0,0){\strut{} 300}}%
      \put(3600,910){\makebox(0,0){\strut{} 350}}%
      \put(4410,910){\makebox(0,0){\strut{} 400}}%
      \put(5220,910){\makebox(0,0){\strut{} 450}}%
      \put(6030,910){\makebox(0,0){\strut{} 500}}%
      \put(6792,2425){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\tan\beta$}}}%
      \put(1251,4019){\makebox(0,0)[l]{\strut{}$MSSM$}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 95}}%
      \put(1077,1601){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1077,2116){\makebox(0,0)[r]{\strut{} 105}}%
      \put(1077,2630){\makebox(0,0)[r]{\strut{} 110}}%
      \put(1077,3144){\makebox(0,0)[r]{\strut{} 115}}%
      \put(1077,3659){\makebox(0,0)[r]{\strut{} 120}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 125}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$m_h$ [GeV]}}}%
      \put(6462,1458){\makebox(0,0)[l]{\strut{}2}}%
      \put(6462,2137){\makebox(0,0)[l]{\strut{}3}}%
      \put(6462,2816){\makebox(0,0)[l]{\strut{}4}}%
      \put(6462,3495){\makebox(0,0)[l]{\strut{}5}}%
      \put(6462,4174){\makebox(0,0)[l]{\strut{}6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conf_MSSM_mh_mhpm_tanb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MSSM_mhpm_XS_mh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 200}}%
      \put(1980,910){\makebox(0,0){\strut{} 250}}%
      \put(2790,910){\makebox(0,0){\strut{} 300}}%
      \put(3600,910){\makebox(0,0){\strut{} 350}}%
      \put(4410,910){\makebox(0,0){\strut{} 400}}%
      \put(5220,910){\makebox(0,0){\strut{} 450}}%
      \put(6030,910){\makebox(0,0){\strut{} 500}}%
      \put(7165,2081){\rotatebox{90}{\makebox(0,0)[l]{\strut{}${\rm BR}(h \rightarrow b\bar{b})$}}}%
      \put(4815,3487){\makebox(0,0)[l]{\strut{}$MSSM$}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1429){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1077,1773){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1077,2116){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1077,2459){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1077,2801){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1077,3144){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1077,3487){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(1077,3831){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm h)$ [fb]}}}%
      \put(6449,1086){\makebox(0,0)[l]{\strut{} 0.64}}%
      \put(6449,1429){\makebox(0,0)[l]{\strut{} 0.66}}%
      \put(6449,1772){\makebox(0,0)[l]{\strut{} 0.68}}%
      \put(6449,2115){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(6449,2458){\makebox(0,0)[l]{\strut{} 0.72}}%
      \put(6449,2801){\makebox(0,0)[l]{\strut{} 0.74}}%
      \put(6449,3144){\makebox(0,0)[l]{\strut{} 0.76}}%
      \put(6449,3487){\makebox(0,0)[l]{\strut{} 0.78}}%
      \put(6449,3830){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6449,4174){\makebox(0,0)[l]{\strut{} 0.82}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conf_MSSM_mhpm_XS_mh}}%
    \gplfronttext
  \end{picture}%
\endgroup

